Verifying Strong Eventual Consistency in $\delta$-CRDTs

Conflict-free replicated data types (CRDTs) are a natural structure with which to communicate information about a shared computation in a distributed setting where coordination overhead may not be tolerated, and individual participants are allowed to temporarily diverge from the overall computation. Within this setting, there are two classical approaches: state- and operation-based CRDTs. The former define a commutative, associative, and idempotent join operation, and their states a monotone join semi-lattice. State-based CRDTs may be further distinguished into classical- and $\delta$-state CRDTs. The former communicate their full state after each update, whereas the latter communicate only the changed state. Op-based CRDTs communicate operations (not state), thus making their updates non-idempotent. Whereas op-based CRDTs require little information to be exchanged, they demand relatively strong network guarantees (exactly-once message delivery), and state-based CRDTs suffer the opposite problem. Both satisfy strong eventual consistency (SEC). We posit that $\delta$-state CRDTs both (1) require less communication overhead from payload size, and (2) tolerate relatively weak network environments, making them an ideal candidate for real-world use of CRDTs. Our central intuition is a pair of reductions between state-, $\delta$-state, and op-based CRDTs. We formalize this intuition in the Isabelle interactive theorem prover and show that state-based CRDTs achieve SEC. We present a relaxed network model in Isabelle and show that state-based CRDTs still maintain SEC. Finally, we extend our work to show that $\delta$-state CRDTs maintain SEC when only communicating $\delta$-state fragments, even under relatively weak network conditions.

==> figures/theories/delta-gcounter-refined-ops.tex <==
\begin{isabellebody}
\isacommand{fun}\isamarkupfalse%
\ inc\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharprime}id\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ state{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ operation{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}inc\ who\ st\ {\isacharequal}\ {\isacharparenleft}who{\isacharcomma}\ {\isacharparenleft}{\isadigit{1}}\ {\isacharplus}\ {\isacharparenleft}case\ {\isacharparenleft}st\ who{\isacharparenright}\ of\ None\ {\isasymRightarrow}\ {\isadigit{0}}\ {\isacharbar}\ Some\ {\isacharparenleft}x{\isacharparenright}\ {\isasymRightarrow}\ x{\isacharparenright}{\isacharparenright}{\isacharparenright}{\isachardoublequoteclose}\isanewline
\isanewline
\isacommand{fun}\isamarkupfalse%
\ op{\isacharunderscore}to{\isacharunderscore}state\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharparenleft}{\isacharprime}id\ operation{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ state{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}op{\isacharunderscore}to{\isacharunderscore}state\ {\isacharparenleft}who{\isacharcomma}\ count{\isacharparenright}\ {\isacharequal}\ {\isacharparenleft}{\isasymlambda}x{\isachardot}\ if\ x\ {\isacharequal}\ who\ then\ Some\ count\ else\ None{\isacharparenright}{\isachardoublequoteclose}\isanewline
\isanewline
\isacommand{fun}\isamarkupfalse%
\ delta{\isacharunderscore}gcounter{\isacharunderscore}op\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharparenleft}{\isacharprime}id\ operation{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ state{\isacharparenright}\ {\isasymrightharpoonup}\ {\isacharparenleft}{\isacharprime}id\ state{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}delta{\isacharunderscore}gcounter{\isacharunderscore}op\ theirs\ ours\ {\isacharequal}\ Some\ {\isacharparenleft}{\isasymlambda}\ x{\isachardot}\ option{\isacharunderscore}max\ {\isacharparenleft}{\isacharparenleft}op{\isacharunderscore}to{\isacharunderscore}state\ theirs{\isacharparenright}\ x{\isacharparenright}\ {\isacharparenleft}ours\ x{\isacharparenright}{\isacharparenright}{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/delta-gcounter-refined-state.tex <==
\begin{isabellebody}%
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}id{\isacharparenright}\ state\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}id\ {\isasymRightarrow}\ int\ option{\isachardoublequoteclose}\isanewline
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}id{\isacharparenright}\ operation\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}id\ {\isasymtimes}\ int{\isachardoublequoteclose}
\end{isabellebody}%
\endinput


==> figures/theories/delta-gcounter.tex <==
\begin{isabellebody}
\isacommand{fun}\isamarkupfalse%
\ inc\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharprime}id\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ state{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ operation{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}inc\ who\ st\ {\isacharequal}\ {\isacharparenleft}{\isasymlambda}j{\isachardot}\ if\ who\ {\isacharequal}\ j\isanewline
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ then\ Some\ {\isacharparenleft}{\isadigit{1}}\ {\isacharplus}\ {\isacharparenleft}case\ {\isacharparenleft}st\ who{\isacharparenright}\ of\ None\ {\isasymRightarrow}\ {\isadigit{0}}\ {\isacharbar}\ Some\ {\isacharparenleft}x{\isacharparenright}\ {\isasymRightarrow}\ x{\isacharparenright}{\isacharparenright}\isanewline
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ else\ None{\isacharparenright}{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/delta-gset-refined-ops.tex <==
\begin{isabellebody}
\isacommand{fun}\isamarkupfalse%
\ insert\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharprime}a\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ operation{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}insert\ a\ {\isacharunderscore}\ {\isacharequal}\ a\ {\isachardoublequoteclose}\isanewline
\isanewline
\isacommand{fun}\isamarkupfalse%
\ delta{\isacharunderscore}gset{\isacharunderscore}op\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharparenleft}{\isacharprime}a\ operation{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}\ {\isasymrightharpoonup}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}delta{\isacharunderscore}gset{\isacharunderscore}op\ a\ as\ {\isacharequal}\ Some\ {\isacharparenleft}\ as\ {\isasymunion}\ {\isacharbraceleft}\ a\ {\isacharbraceright}{\isacharparenright}{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/delta-gset-refined-state.tex <==
\begin{isabellebody}
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}a{\isacharparenright}\ state\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}a\ set{\isachardoublequoteclose}\isanewline
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}a{\isacharparenright}\ operation\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}a{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/delta-gset.tex <==
\begin{isabellebody}
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}a{\isacharparenright}\ state\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}a\ set{\isachardoublequoteclose}\isanewline
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}a{\isacharparenright}\ operation\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}a\ state{\isachardoublequoteclose}\isanewline
\isanewline
\isacommand{fun}\isamarkupfalse%
\ insert\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharprime}a\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ operation{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}insert\ a\ as\ {\isacharequal}\ {\isacharbraceleft}\ a\ {\isacharbraceright}{\isachardoublequoteclose}\isanewline
\isanewline
\isacommand{fun}\isamarkupfalse%
\ delta{\isacharunderscore}gset{\isacharunderscore}op\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharparenleft}{\isacharprime}a\ operation{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}\ {\isasymrightharpoonup}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}delta{\isacharunderscore}gset{\isacharunderscore}op\ a\ as\ {\isacharequal}\ Some\ {\isacharparenleft}\ as\ {\isasymunion}\ a\ {\isacharparenright}{\isachardoublequoteclose}\isanewline
\isanewline
\isacommand{locale}\isamarkupfalse%
\ delta{\isacharunderscore}gset\ {\isacharequal}\ network{\isacharunderscore}with{\isacharunderscore}ops\ {\isacharunderscore}\ delta{\isacharunderscore}gset{\isacharunderscore}op\ {\isachardoublequoteopen}{\isacharbraceleft}{\isacharbraceright}{\isachardoublequoteclose}\isanewline
\end{isabellebody}%
\endinput


==> figures/theories/gcounter-commute.tex <==
\begin{isabellebody}
\isacommand{lemma}\isamarkupfalse%
\ {\isacharparenleft}\isakeyword{in}\ gcounter{\isacharparenright}\ concurrent{\isacharunderscore}operations{\isacharunderscore}commute{\isacharcolon}\isanewline
\ \ \isakeyword{assumes}\ {\isachardoublequoteopen}xs\ prefix\ of\ i{\isachardoublequoteclose}\isanewline
\ \ \isakeyword{shows}\ {\isachardoublequoteopen}hb{\isachardot}concurrent{\isacharunderscore}ops{\isacharunderscore}commute\ {\isacharparenleft}node{\isacharunderscore}deliver{\isacharunderscore}messages\ xs{\isacharparenright}{\isachardoublequoteclose}\isanewline
%
\isadelimproof
\ \ %
\endisadelimproof
%
\isatagproof
\isacommand{using}\isamarkupfalse%
\ assms\isanewline
\ \ \isacommand{apply}\isamarkupfalse%
{\isacharparenleft}clarsimp\ simp{\isacharcolon}\ hb{\isachardot}concurrent{\isacharunderscore}ops{\isacharunderscore}commute{\isacharunderscore}def{\isacharparenright}\isanewline
\ \ \isacommand{apply}\isamarkupfalse%
{\isacharparenleft}unfold\ interp{\isacharunderscore}msg{\isacharunderscore}def{\isacharcomma}\ simp{\isacharparenright}\isanewline
\ \ \isacommand{done}\isamarkupfalse%
%
\endisatagproof
{\isafoldproof}%
%
\isadelimproof
\end{isabellebody}


==> figures/theories/gcounter-convergence.tex <==
\begin{isabellebody}
\isacommand{corollary}\isamarkupfalse%
\ {\isacharparenleft}\isakeyword{in}\ gcounter{\isacharparenright}\ counter{\isacharunderscore}convergence{\isacharcolon}\isanewline
\ \ \isakeyword{assumes}\ {\isachardoublequoteopen}set\ {\isacharparenleft}node{\isacharunderscore}deliver{\isacharunderscore}messages\ xs{\isacharparenright}\ {\isacharequal}\ set\ {\isacharparenleft}node{\isacharunderscore}deliver{\isacharunderscore}messages\ ys{\isacharparenright}{\isachardoublequoteclose}\isanewline
\ \ \ \ \ \ \isakeyword{and}\ {\isachardoublequoteopen}xs\ prefix\ of\ i{\isachardoublequoteclose}\isanewline
\ \ \ \ \ \ \isakeyword{and}\ {\isachardoublequoteopen}ys\ prefix\ of\ j{\isachardoublequoteclose}\isanewline
\ \ \ \ \isakeyword{shows}\ {\isachardoublequoteopen}apply{\isacharunderscore}operations\ xs\ {\isacharequal}\ apply{\isacharunderscore}operations\ ys{\isachardoublequoteclose}\isanewline
%
\isadelimproof
%
\endisadelimproof
%
\isatagproof
\isacommand{using}\isamarkupfalse%
\ assms\ \isacommand{by}\isamarkupfalse%
{\isacharparenleft}auto\ simp\ add{\isacharcolon}\ apply{\isacharunderscore}operations{\isacharunderscore}def\ intro{\isacharcolon}\ hb{\isachardot}convergence{\isacharunderscore}ext\ concurrent{\isacharunderscore}operations{\isacharunderscore}commute\isanewline
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ node{\isacharunderscore}deliver{\isacharunderscore}messages{\isacharunderscore}distinct\ hb{\isacharunderscore}consistent{\isacharunderscore}prefix{\isacharparenright}%
\endisatagproof
{\isafoldproof}%
%
\isadelimproof
%
\endisadelimproof
\end{isabellebody}%


==> figures/theories/gcounter-misc.tex <==
\begin{isabellebody}%
\isacommand{fun}\isamarkupfalse%
\ option{\isacharunderscore}max\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}int\ option\ {\isasymRightarrow}\ int\ option\ {\isasymRightarrow}\ int\ option{\isachardoublequoteclose}\ \ \isakeyword{where}\isanewline
{\isachardoublequoteopen}option{\isacharunderscore}max\ {\isacharparenleft}Some\ a{\isacharparenright}\ {\isacharparenleft}Some\ b{\isacharparenright}\ {\isacharequal}\ Some\ {\isacharparenleft}max\ a\ b{\isacharparenright}{\isachardoublequoteclose}\ {\isacharbar}\isanewline
{\isachardoublequoteopen}option{\isacharunderscore}max\ x\ None\ {\isacharequal}\ x{\isachardoublequoteclose}\ {\isacharbar}\isanewline
{\isachardoublequoteopen}option{\isacharunderscore}max\ None\ y\ {\isacharequal}\ y{\isachardoublequoteclose}\isanewline
\isanewline
\isacommand{fun}\isamarkupfalse%
\ inc\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharprime}id\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ state{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ operation{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}inc\ who\ st\ {\isacharequal}\ {\isacharparenleft}case\ {\isacharparenleft}st\ who{\isacharparenright}\ of\ \isanewline
\ \ \ \ None\ {\isasymRightarrow}\ st{\isacharparenleft}who\ {\isacharcolon}{\isacharequal}\ Some\ {\isadigit{0}}{\isacharparenright}\isanewline
\ \ {\isacharbar}\ Some\ c\ {\isasymRightarrow}\ st{\isacharparenleft}who\ {\isacharcolon}{\isacharequal}\ Some\ {\isacharparenleft}c\ {\isacharplus}\ {\isadigit{1}}{\isacharparenright}{\isacharparenright}{\isacharparenright}{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/gcounter-state-op.tex <==
\begin{isabellebody}%
\isacommand{fun}\isamarkupfalse%
\ gcounter{\isacharunderscore}op\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharparenleft}{\isacharprime}id\ operation{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}id\ state{\isacharparenright}\ {\isasymrightharpoonup}\ {\isacharparenleft}{\isacharprime}id\ state{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}gcounter{\isacharunderscore}op\ theirs\ ours\ {\isacharequal}\ Some\ {\isacharparenleft}{\isasymlambda}\ x{\isachardot}\ option{\isacharunderscore}max\ {\isacharparenleft}theirs\ x{\isacharparenright}\ {\isacharparenleft}ours\ x{\isacharparenright}{\isacharparenright}{\isachardoublequoteclose}
\end{isabellebody}
\endinput


==> figures/theories/gcounter-state-sec.tex <==
\begin{isabellebody}
\isacommand{sublocale}\isamarkupfalse%
\ sec{\isacharcolon}\ strong{\isacharunderscore}eventual{\isacharunderscore}consistency\ weak{\isacharunderscore}hb\ hb\ interp{\isacharunderscore}msg\isanewline
\ \ {\isachardoublequoteopen}{\isasymlambda}ops{\isachardot}\ {\isasymexists}xs\ i{\isachardot}\ xs\ prefix\ of\ i\ {\isasymand}\ node{\isacharunderscore}deliver{\isacharunderscore}messages\ xs\ {\isacharequal}\ ops{\isachardoublequoteclose}\ {\isachardoublequoteopen}{\isasymlambda}\ x{\isachardot}\ None{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/gcounter-state.tex <==
\begin{isabellebody}%
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}id{\isacharparenright}\ state\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}id\ {\isasymRightarrow}\ int\ option{\isachardoublequoteclose}\isanewline
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}id{\isacharparenright}\ operation\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}id\ state{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/gset-state-op.tex <==
\begin{isabellebody}
\isacommand{fun}\isamarkupfalse%
\ insert\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharprime}a\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ operation{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}insert\ a\ as\ {\isacharequal}\ {\isacharbraceleft}\ a\ {\isacharbraceright}{\isachardoublequoteclose}\isanewline
\isanewline
\isacommand{fun}\isamarkupfalse%
\ gset{\isacharunderscore}op\ {\isacharcolon}{\isacharcolon}\ {\isachardoublequoteopen}{\isacharparenleft}{\isacharprime}a\ operation{\isacharparenright}\ {\isasymRightarrow}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}\ {\isasymrightharpoonup}\ {\isacharparenleft}{\isacharprime}a\ state{\isacharparenright}{\isachardoublequoteclose}\ \isakeyword{where}\isanewline
{\isachardoublequoteopen}gset{\isacharunderscore}op\ a\ as\ {\isacharequal}\ Some\ {\isacharparenleft}\ as\ {\isasymunion}\ a\ {\isacharparenright}{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/gset-state-sec.tex <==
\begin{isabellebody}
\isacommand{sublocale}\isamarkupfalse%
\ sec{\isacharcolon}\ strong{\isacharunderscore}eventual{\isacharunderscore}consistency\ weak{\isacharunderscore}hb\ hb\ interp{\isacharunderscore}msg\isanewline
\ \ {\isachardoublequoteopen}{\isasymlambda}ops{\isachardot}\ {\isasymexists}xs\ i{\isachardot}\ xs\ prefix\ of\ i\ {\isasymand}\ node{\isacharunderscore}deliver{\isacharunderscore}messages\ xs\ {\isacharequal}\ ops{\isachardoublequoteclose}\ {\isachardoublequoteopen}{\isacharbraceleft}{\isacharbraceright}{\isachardoublequoteclose}
\end{isabellebody}


==> figures/theories/gset-state.tex <==
\begin{isabellebody}%
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}a{\isacharparenright}\ state\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}a\ set{\isachardoublequoteclose}\isanewline
\isacommand{type{\isacharunderscore}synonym}\isamarkupfalse%
\ {\isacharparenleft}{\isacharprime}a{\isacharparenright}\ operation\ {\isacharequal}\ {\isachardoublequoteopen}{\isacharprime}a\ state{\isachardoublequoteclose}
\end{isabellebody}

